Enhancing chest X-ray datasets with privacy-preserving large language models and multi-type annotations: a data-driven approach for improved classification

In chest X-ray (CXR) image analysis, rule-based systems are usually employed to extract labels from reports for dataset releases. However, there is still room for improvement in label quality. These labelers typically output only presence labels, sometimes with binary uncertainty indicators, which limits their usefulness. Supervised deep learning models have also been developed for report labeling but lack adaptability, similar to rule-based systems. In this work, we present MAPLEZ (Medical report Annotations with Privacy-preserving Large language model using Expeditious Zero shot answers), a novel approach leveraging a locally executable Large Language Model (LLM) to extract and enhance findings labels on CXR reports. MAPLEZ extracts not only binary labels indicating the presence or absence of a finding but also the location, severity, and radiologists' uncertainty about the finding. Over eight abnormalities from five test sets, we show that our method can extract these annotations with an increase of 3.6 percentage points (pp) in macro F1 score for categorical presence annotations and more than 20 pp increase in F1 score for the location annotations over competing labelers. Additionally, using the combination of improved annotations and multi-type annotations in classification supervision, we demonstrate substantial advancements in model quality, with an increase of 1.1 pp in AUROC over models trained with annotations from the best alternative approach. We share code and annotations.

==> endtables.tex <==
\onecolumn

%tab:labelsfull
\begin{landscape}
\begin{longtable}{llrrclcrcrcr}
  \caption{Complete table for the scores of the labelers for the categorical presence annotations. Refer to \cref{tab:labels} for more contextual information. }
  \label{tab:labelsfull}
  \endfirsthead
\endhead
\toprule
Data & Abn. & $N$ & $N^+$ & W & Labeler & Precision ($\uparrow$) & \textit{P} & Recall ($\uparrow$) & \textit{P} & F1 ($\uparrow$) & \textit{P} \\
\midrule
NIH & Atel. & 200 & 27 & 0.009 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.923 [0.750,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.700,0.968]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .284 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.906 [0.789,0.970]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .097 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.812 [0.640,0.923]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .030 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.963 [0.802,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .956 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.881 [0.753,0.946]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .134 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.931 [0.787,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.964 [0.869,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.583,0.871]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .486 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.857 [0.723,0.933]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .511 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.771 [0.608,0.892]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .129 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.871 [0.756,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .133 \\
 &  &  &  &  & MAPLEZ & 0.692 [0.522,0.829]&  & \textbf{1.000 [1.000,1.000]}&  & 0.818 [0.692,0.902]&  \\
 &  &  &  &  \\
MIMIC & Atel. & 350 & 104 & 0.065 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.919 [0.843,0.964]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .517 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.760 [0.662,0.832]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.832 [0.770,0.882]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.920 [0.857,0.962]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .487 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.959 [0.924,0.980]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .524 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.841,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.990 [0.946,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .979 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.949 [0.913,0.974]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .968 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.936 [0.877,0.971]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .130 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.990 [0.943,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.963 [0.931,0.984]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .381 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.879 [0.808,0.930]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .315 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.981 [0.932,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .527 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.927 [0.883,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .150 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.817,0.937]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .534 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.941 [0.904,0.967]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .496 \\
 &  &  &  &  & MAPLEZ & 0.904 [0.840,0.950]&  & \textbf{1.000 [1.000,1.000]}&  & 0.950 [0.910,0.973]&  \\
 &  &  &  &  \\
NIH & Card. & 200 & 21 & 0.003 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.500,0.933]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.571 [0.333,0.773]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .014 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.649 [0.440,0.808]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.714 [0.500,0.889]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .122 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.636,0.938]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .127 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.541 [0.382,0.699]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.952 [0.762,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.690 [0.537,0.819]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.900 [0.667,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .260 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.857 [0.643,0.962]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .986 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.723,0.966]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .268 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.714 [0.462,0.880]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .127 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.645,0.936]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .137 \\
 &  &  &  &  & MAPLEZ & \textbf{1.000 [1.000,1.000]}&  & 0.905 [0.684,1.000]&  & \textbf{0.950 [0.819,1.000]}&  \\
 &  &  &  &  \\
MIMIC & Card. & 350 & 132 & 0.032 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.837 [0.755,0.902]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.659 [0.572,0.733]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.737 [0.667,0.795]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.958 [0.903,0.984]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .480 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.871 [0.808,0.923]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .038 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.913 [0.869,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .067 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.988 [0.929,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .034 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.614 [0.530,0.696]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.757 [0.684,0.816]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.854 [0.795,0.905]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.977 [0.938,0.993]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .063 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.873,0.943]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .332 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.938 [0.886,0.970]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .682 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.909 [0.853,0.950]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.923 [0.882,0.952]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .671 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.960 [0.915,0.985]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .491 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.917 [0.861,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.938 [0.902,0.964]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .463 \\
 &  &  &  &  & MAPLEZ & 0.945 [0.894,0.977]&  & 0.917 [0.858,0.957]&  & 0.931 [0.894,0.957]&  \\
 &  &  &  &  \\
\textit{RFL-3} & Card. & 506 & 171 & 0.007 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.486 [0.403,0.570]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.415 [0.344,0.484]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.448 [0.379,0.517]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.600 [0.523,0.669]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .671 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.596 [0.519,0.667]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.598 [0.534,0.654]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .117 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.646 [0.539,0.739]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .144 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.363 [0.295,0.442]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.464 [0.393,0.537]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.537 [0.469,0.603]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.713 [0.645,0.783]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.613 [0.556,0.667]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .759 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.575 [0.505,0.645]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .094 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.649 [0.577,0.720]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.610 [0.551,0.665]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .613 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.596 [0.522,0.663]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.637 [0.567,0.713]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.616 [0.553,0.674]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .999 \\
 &  &  &  &  & MAPLEZ & 0.595 [0.528,0.663]&  & 0.643 [0.568,0.711]&  & \textbf{0.618 [0.558,0.677]}&  \\
 &  &  &  &  \\
NIH & Cons. & 200 & 70 & 0.003 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.929 [0.769,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .987 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.371 [0.268,0.494]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.531 [0.406,0.649]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.885 [0.705,0.968]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .084 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.329 [0.229,0.451]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.479 [0.354,0.602]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.964 [0.808,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .477 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.386 [0.274,0.508]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.551 [0.422,0.670]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.868 [0.726,0.951]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .077 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.471 [0.353,0.589]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.611 [0.500,0.719]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.739,0.970]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.457 [0.347,0.580]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.604 [0.486,0.709]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.932 [0.862,0.975]&  & \textbf{0.971 [0.904,1.000]}&  & \textbf{0.951 [0.905,0.980]}&  \\
 &  &  &  &  \\
MIMIC & Cons. & 350 & 90 & 0.017 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.792 [0.706,0.864]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .458 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.812,0.946]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .277 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.838 [0.777,0.891]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .201 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.932 [0.835,0.982]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.611 [0.500,0.704]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.738 [0.656,0.816]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.814 [0.731,0.888]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .745 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.798,0.935]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .169 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.845 [0.780,0.896]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .255 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.829 [0.745,0.893]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .980 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.967 [0.908,0.990]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .724 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.892 [0.840,0.932]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .724 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.784 [0.678,0.858]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .275 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.767 [0.670,0.844]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.775 [0.700,0.838]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.852 [0.764,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .164 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.742,0.903]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.843 [0.772,0.894]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .112 \\
 &  &  &  &  & MAPLEZ & 0.825 [0.747,0.894]&  & 0.944 [0.883,0.987]&  & 0.881 [0.822,0.922]&  \\
 &  &  &  &  \\
\textit{RFL-3} & Cons. & 506 & 154 & 0.004 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.447 [0.368,0.531]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .123 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.461 [0.381,0.536]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .063 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.454 [0.385,0.523]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .041 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.510 [0.413,0.606]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .498 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.338 [0.264,0.412]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.406 [0.328,0.482]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.461 [0.375,0.541]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .336 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.422 [0.347,0.497]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.441 [0.373,0.512]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .016 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.455 [0.377,0.528]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .182 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.494 [0.416,0.571]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .346 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.474 [0.407,0.542]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .170 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.510 [0.430,0.589]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .308 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.494 [0.413,0.573]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .283 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.502 [0.433,0.569]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .821 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.470 [0.393,0.552]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .304 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.461 [0.382,0.539]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.466 [0.396,0.536]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .013 \\
 &  &  &  &  & MAPLEZ & 0.485 [0.414,0.564]&  & \textbf{0.532 [0.451,0.614]}&  & \textbf{0.508 [0.445,0.577]}&  \\
 &  &  &  &  \\
\textit{PNA} & Cons. & 7186 & 2589 & 0.062 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.553 [0.526,0.578]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.291 [0.275,0.309]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.381 [0.362,0.402]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.571 [0.545,0.595]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.343 [0.325,0.361]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.429 [0.411,0.447]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.544 [0.519,0.571]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.296 [0.278,0.314]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.384 [0.364,0.403]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.525 [0.505,0.544]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .213 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.487 [0.468,0.506]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.505 [0.488,0.522]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.563 [0.542,0.583]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.477 [0.459,0.497]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.516 [0.498,0.534]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.516 [0.501,0.531]&  & \textbf{0.818 [0.803,0.832]}&  & \textbf{0.633 [0.619,0.646]}&  \\
 &  &  &  &  \\
NIH & Edema & 200 & 15 & 0.001 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.846 [0.500,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .229 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.733 [0.462,0.917]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.786 [0.545,0.919]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .293 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.818 [0.500,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .126 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.600 [0.333,0.834]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .504 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.692 [0.433,0.868]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .847 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.500,0.933]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .534 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.800 [0.500,0.947]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.774 [0.554,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .443 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.786 [0.483,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .484 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.733 [0.467,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.759 [0.541,0.903]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .421 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.407 [0.222,0.609]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.733 [0.467,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.524 [0.323,0.700]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 \\
 &  &  &  &  & MAPLEZ & 0.647 [0.364,0.849]&  & 0.733 [0.455,0.929]&  & 0.688 [0.438,0.850]&  \\
 &  &  &  &  \\
MIMIC & Edema & 350 & 111 & 0.021 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.926 [0.856,0.967]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .093 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.784 [0.702,0.853]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .605 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.849 [0.790,0.897]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .761 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.893 [0.809,0.949]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .203 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.676 [0.583,0.757]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.769 [0.698,0.831]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .009 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.890 [0.821,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .342 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.802 [0.720,0.868]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .850 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.844 [0.782,0.890]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .894 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.930 [0.861,0.970]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .047 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.838 [0.760,0.895]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .840 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.882 [0.829,0.923]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .162 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.867 [0.783,0.925]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .775 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.703 [0.604,0.779]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .009 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.776 [0.705,0.835]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .043 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.838 [0.757,0.901]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .320 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.793 [0.707,0.858]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .433 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.815 [0.751,0.867]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .234 \\
 &  &  &  &  & MAPLEZ & 0.858 [0.783,0.918]&  & 0.820 [0.738,0.885]&  & 0.839 [0.781,0.888]&  \\
 &  &  &  &  \\
\textit{RFL-3} & Edema & 506 & 115 & 0.005 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.408 [0.329,0.481]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .014 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.557 [0.457,0.640]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.471 [0.395,0.539]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.514 [0.427,0.590]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .021 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.617 [0.523,0.697]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .056 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.561 [0.485,0.633]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .569 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.426 [0.342,0.497]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .084 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.600 [0.508,0.686]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .060 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.498 [0.425,0.565]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .053 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.446 [0.374,0.526]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .337 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.643 [0.554,0.730]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .421 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.527 [0.455,0.595]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .296 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.473 [0.397,0.555]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .692 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.617 [0.531,0.706]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .132 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.536 [0.461,0.610]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .494 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.457 [0.384,0.534]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .654 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.687 [0.594,0.766]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.549 [0.479,0.611]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .930 \\
 &  &  &  &  & MAPLEZ & 0.464 [0.386,0.538]&  & 0.678 [0.592,0.762]&  & 0.551 [0.484,0.615]&  \\
 &  &  &  &  \\
MIMIC & Fract. & 350 & 20 & 0.007 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .506 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.350 [0.150,0.583]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.519 [0.261,0.733]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.638,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.556,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.842 [0.667,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.938 [0.667,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .886 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.500,0.917]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.667,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.895 [0.681,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .996 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.850 [0.625,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.872 [0.721,0.960]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.933 [0.667,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.700 [0.467,0.875]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .487 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.612,0.919]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .531 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.895 [0.667,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.850 [0.625,0.958]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.872 [0.714,0.960]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & MAPLEZ & 0.889 [0.646,1.000]&  & 0.800 [0.562,0.944]&  & 0.842 [0.667,0.944]&  \\
 &  &  &  &  \\
NIH & Opac. & 200 & 122 & 0.037 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.900 [0.838,0.945]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .587 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.885 [0.824,0.934]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .173 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.893 [0.846,0.927]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .122 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.928 [0.862,0.969]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .502 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.738 [0.652,0.811]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.822 [0.759,0.874]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.837,0.946]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .477 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.838,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .373 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.858,0.937]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .232 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.853 [0.784,0.915]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .012 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.811 [0.737,0.877]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.832 [0.775,0.876]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.915 [0.854,0.958]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.877 [0.811,0.930]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .075 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.895 [0.850,0.932]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .089 \\
 &  &  &  &  & MAPLEZ & 0.912 [0.851,0.953]&  & \textbf{0.934 [0.875,0.969]}&  & \textbf{0.923 [0.883,0.952]}&  \\
 &  &  &  &  \\
MIMIC & Opac. & 350 & 262 & 0.122 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.910 [0.870,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .082 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.847 [0.803,0.889]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.877 [0.842,0.905]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.950 [0.916,0.972]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .023 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.866 [0.819,0.902]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.906 [0.876,0.930]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.923 [0.885,0.952]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .415 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.828,0.910]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.898 [0.867,0.924]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.926 [0.887,0.952]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .715 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.950 [0.919,0.973]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .790 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.938 [0.912,0.956]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .945 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.927 [0.890,0.955]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .779 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.831,0.912]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.900 [0.871,0.925]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.929 [0.892,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .691 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.905 [0.866,0.935]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.917 [0.888,0.940]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 \\
 &  &  &  &  & MAPLEZ & 0.932 [0.895,0.959]&  & 0.943 [0.910,0.966]&  & 0.937 [0.915,0.957]&  \\
 &  &  &  &  \\
\textit{RFL-3} & Opac. & 506 & 342 & 0.058 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.762 [0.712,0.803]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .198 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.807 [0.763,0.846]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .017 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.784 [0.749,0.816]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .332 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.767 [0.718,0.809]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .028 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.798 [0.755,0.839]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.782 [0.747,0.815]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .117 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.748 [0.703,0.790]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .928 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.798 [0.753,0.838]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .007 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.772 [0.738,0.806]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .043 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.749 [0.702,0.789]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .982 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.854 [0.813,0.887]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.798 [0.764,0.827]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .872 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.704,0.792]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .889 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.825 [0.781,0.862]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .073 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.786 [0.754,0.818]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .215 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.757 [0.713,0.797]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .143 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.839 [0.798,0.876]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .391 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.796 [0.762,0.826]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .934 \\
 &  &  &  &  & MAPLEZ & 0.748 [0.701,0.788]&  & 0.851 [0.811,0.887]&  & 0.796 [0.763,0.826]&  \\
 &  &  &  &  \\
NIH & Effus. & 200 & 60 & 0.024 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.877 [0.759,0.951]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .119 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.716,0.911]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .013 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.855 [0.777,0.918]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.960 [0.866,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .508 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.686,0.889]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.873 [0.792,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.931 [0.833,0.981]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .716 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.900 [0.809,0.962]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .130 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.915 [0.848,0.957]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .109 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.887 [0.784,0.949]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .136 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.917 [0.818,0.969]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .134 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.833,0.949]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .026 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.946 [0.857,0.984]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .998 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.883 [0.773,0.951]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .028 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.914 [0.844,0.955]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .035 \\
 &  &  &  &  & MAPLEZ & 0.937 [0.847,0.984]&  & \textbf{0.983 [0.909,1.000]}&  & \textbf{0.959 [0.913,0.986]}&  \\
 &  &  &  &  \\
MIMIC & Effus. & 350 & 134 & 0.100 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.975 [0.933,0.992]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .653 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.881 [0.814,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .027 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.925 [0.888,0.953]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .033 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.983 [0.940,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .969 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.858 [0.790,0.910]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.916 [0.876,0.946]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.939 [0.885,0.973]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .035 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.918 [0.858,0.957]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .325 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.928 [0.888,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .044 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.969 [0.925,0.992]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .716 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.948 [0.897,0.977]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.958 [0.927,0.979]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .924 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.976 [0.935,0.993]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .662 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.910 [0.849,0.950]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .129 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.942 [0.907,0.966]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .123 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.962 [0.919,0.986]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .264 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.940 [0.885,0.972]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .994 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.951 [0.919,0.974]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .264 \\
 &  &  &  &  & MAPLEZ & 0.977 [0.935,0.993]&  & \textbf{0.948 [0.893,0.977]}&  & \textbf{0.962 [0.934,0.981]}&  \\
 &  &  &  &  \\
NIH & PTX & 200 & 26 & 0.014 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.839 [0.667,0.939]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .769 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.800,0.967]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .786 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.893 [0.714,0.969]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .116 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.962 [0.803,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.926 [0.824,0.981]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .350 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.963 [0.793,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .074 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.981 [0.886,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .077 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.812 [0.643,0.926]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .998 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.897 [0.785,0.958]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.867 [0.696,0.963]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .383 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.929 [0.817,0.981]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .392 \\
 &  &  &  &  & MAPLEZ & 0.788 [0.600,0.904]&  & \textbf{1.000 [1.000,1.000]}&  & 0.881 [0.778,0.954]&  \\
 &  &  &  &  \\
\textit{RFL-3} & PTX & 506 & 16 & 0.000 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.267 [0.072,0.545]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .151 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.250 [0.071,0.533]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .058 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.258 [0.079,0.500]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .041 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.500 [0.200,0.800]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .507 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.375 [0.143,0.636]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .222 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.429 [0.190,0.649]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .502 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.357 [0.125,0.667]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .453 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.312 [0.111,0.583]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .120 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.333 [0.129,0.572]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .157 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.357 [0.125,0.667]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .434 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.312 [0.100,0.563]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .115 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.333 [0.133,0.576]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .123 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.290 [0.148,0.468]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .036 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.562 [0.294,0.800]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.383 [0.217,0.571]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .126 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.500 [0.263,0.769]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .398 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.562 [0.286,0.800]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.529 [0.316,0.725]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .577 \\
 &  &  &  &  & MAPLEZ & 0.429 [0.227,0.643]&  & \textbf{0.562 [0.294,0.818]}&  & 0.486 [0.286,0.697]&  \\
 &  &  &  &  \\
\textit{PTX} & PTX & 24709 & 2912 & 0.408 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.742 [0.726,0.757]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .356 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.775 [0.760,0.791]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .653 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.758 [0.746,0.770]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .656 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.799 [0.784,0.813]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.757 [0.741,0.772]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.778 [0.764,0.789]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.797 [0.782,0.812]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.768 [0.752,0.782]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .007 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.782 [0.770,0.793]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.695 [0.680,0.711]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.777 [0.763,0.793]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .986 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.734 [0.722,0.746]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.762 [0.747,0.777]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.777 [0.762,0.791]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .849 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.770 [0.757,0.781]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.736 [0.720,0.751]&  & \textbf{0.778 [0.762,0.793]}&  & 0.756 [0.744,0.768]&  \\
\midrule
- & Atel. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.919 [0.856,0.962]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .019 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.776 [0.693,0.845]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.841 [0.786,0.886]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.907 [0.854,0.946]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.995 [0.977,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.949 [0.915,0.970]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .028 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.936 [0.881,0.969]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.992 [0.956,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .959 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.963 [0.932,0.982]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.863 [0.797,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .496 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.983 [0.945,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .498 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.918 [0.880,0.947]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .325 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.810,0.916]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .822 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.932 [0.895,0.958]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .816 \\
 &  &  &  &  & MAPLEZ & 0.878 [0.818,0.922]&  & \textbf{1.000 [1.000,1.000]}&  & 0.933 [0.901,0.959]&  \\
 &  &  &  &  \\
- & Card. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.769 [0.702,0.824]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.610 [0.542,0.668]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.680 [0.626,0.728]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.898 [0.859,0.921]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .324 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.812 [0.762,0.855]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.852 [0.818,0.880]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .007 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.777 [0.725,0.818]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.929 [0.899,0.947]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.844 [0.812,0.872]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .053 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.871 [0.828,0.900]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .252 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.860 [0.809,0.893]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .635 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.865 [0.832,0.890]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .300 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.899 [0.862,0.923]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .269 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.854 [0.805,0.888]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .046 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.843,0.898]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .630 \\
 &  &  &  &  & MAPLEZ & 0.887 [0.845,0.914]&  & 0.868 [0.820,0.900]&  & \textbf{0.877 [0.848,0.901]}&  \\
 &  &  &  &  \\
- & Cons. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.607 [0.581,0.630]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .113 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.423 [0.404,0.441]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.481 [0.462,0.500]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.650 [0.625,0.671]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.396 [0.370,0.420]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.491 [0.469,0.514]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.609 [0.585,0.632]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .075 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.444 [0.428,0.458]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.496 [0.477,0.511]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.586 [0.564,0.610]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .767 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.543 [0.520,0.565]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.562 [0.543,0.581]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.626 [0.602,0.646]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.547 [0.526,0.568]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.582 [0.564,0.600]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.589 [0.569,0.606]&  & \textbf{0.834 [0.818,0.847]}&  & \textbf{0.686 [0.670,0.698]}&  \\
 &  &  &  &  \\
- & Edema & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.819 [0.765,0.857]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .122 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.736 [0.669,0.788]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .200 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.771 [0.725,0.812]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .839 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.814 [0.746,0.861]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .037 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.661 [0.586,0.728]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.724 [0.672,0.775]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .010 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.826 [0.776,0.862]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .047 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.797 [0.734,0.846]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .805 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.806 [0.762,0.842]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .185 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.785 [0.720,0.834]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .615 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.687 [0.614,0.750]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.727 [0.673,0.774]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .047 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.743 [0.681,0.792]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .086 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.769 [0.699,0.827]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .397 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.749 [0.701,0.792]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .057 \\
 &  &  &  &  & MAPLEZ & 0.771 [0.712,0.818]&  & 0.788 [0.726,0.841]&  & 0.775 [0.730,0.816]&  \\
 &  &  &  &  \\
- & Fract. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .486 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.350 [0.158,0.600]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.519 [0.273,0.733]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .011 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.672,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.579,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.842 [0.683,0.947]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.938 [0.700,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .879 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.500,0.923]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .975 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.667,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .996 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.895 [0.669,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .982 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.850 [0.615,0.962]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.872 [0.713,0.962]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.933 [0.692,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.700 [0.471,0.882]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .459 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.609,0.930]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .536 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.895 [0.636,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .980 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.850 [0.611,0.960]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.872 [0.700,0.955]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  &  & MAPLEZ & 0.889 [0.667,1.000]&  & 0.800 [0.561,0.941]&  & 0.842 [0.688,0.950]&  \\
 &  &  &  &  \\
- & Opac. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.869 [0.841,0.890]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .237 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.843 [0.812,0.869]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.855 [0.834,0.874]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.897 [0.875,0.917]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .009 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.826 [0.796,0.855]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.859 [0.838,0.878]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.849,0.896]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .523 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.916 [0.894,0.933]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .975 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.894 [0.876,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .706 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.867 [0.839,0.889]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .137 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.850 [0.820,0.875]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.858 [0.837,0.878]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.881 [0.854,0.901]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .844 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.882 [0.856,0.905]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.881 [0.862,0.899]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 \\
 &  &  &  &  & MAPLEZ & 0.880 [0.855,0.900]&  & \textbf{0.917 [0.894,0.935]}&  & \textbf{0.897 [0.881,0.912]}&  \\
 &  &  &  &  \\
- & Effus. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.956 [0.917,0.978]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .398 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.872 [0.816,0.915]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.879,0.939]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.979 [0.945,0.993]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .284 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.847 [0.789,0.892]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.908 [0.871,0.937]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.962 [0.924,0.982]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .467 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.939 [0.894,0.968]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .358 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.950 [0.921,0.969]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .320 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.959 [0.924,0.979]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .449 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.861,0.946]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .011 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.934 [0.903,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .018 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.959 [0.920,0.982]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .240 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.929 [0.886,0.959]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .015 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.944 [0.914,0.964]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 \\
 &  &  &  &  & MAPLEZ & 0.969 [0.932,0.987]&  & \textbf{0.955 [0.913,0.981]}&  & \textbf{0.962 [0.936,0.979]}&  \\
 &  &  &  &  \\
- & PTX & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.744 [0.729,0.760]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .298 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.783 [0.767,0.796]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .471 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.763 [0.751,0.775]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .542 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.802 [0.787,0.817]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.764 [0.749,0.779]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.782 [0.770,0.795]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.802 [0.788,0.817]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.775 [0.760,0.789]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.788 [0.776,0.799]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.699 [0.683,0.715]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.785 [0.770,0.800]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .935 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.739 [0.727,0.751]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.766 [0.749,0.780]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.784 [0.769,0.798]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .784 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.775 [0.763,0.787]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.737 [0.722,0.754]&  & \textbf{0.785 [0.771,0.800]}&  & 0.760 [0.748,0.773]&  \\
 &  &  &  &  \\
NIH & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.882 [0.837,0.918]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .822 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.864 [0.822,0.896]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.868 [0.836,0.895]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.919 [0.877,0.949]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.798 [0.749,0.838]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.847 [0.812,0.878]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.910 [0.871,0.938]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .067 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.877,0.938]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.906 [0.880,0.927]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .575 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.846 [0.797,0.884]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .128 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.840,0.909]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.857 [0.824,0.886]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.896 [0.859,0.928]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .140 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.892 [0.856,0.923]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.888 [0.861,0.915]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .021 \\
 &  &  &  &  & MAPLEZ & 0.877 [0.837,0.912]&  & \textbf{0.961 [0.937,0.979]}&  & \textbf{0.914 [0.886,0.937]}&  \\
 &  &  &  &  \\
MIMIC & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.920 [0.896,0.936]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .176 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.813 [0.783,0.840]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.860 [0.841,0.879]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.949 [0.931,0.963]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.864 [0.840,0.886]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.885,0.915]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.924 [0.900,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .450 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.854,0.897]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.896 [0.879,0.911]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.928 [0.910,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .755 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.952 [0.935,0.965]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .315 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.939 [0.927,0.950]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .579 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.923 [0.904,0.940]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .352 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.888 [0.865,0.907]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.903 [0.888,0.917]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.924 [0.904,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .201 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.922 [0.901,0.938]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.922 [0.908,0.935]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.930 [0.910,0.945]&  & 0.942 [0.924,0.956]&  & 0.936 [0.923,0.947]&  \\
 &  &  &  &  \\
\textit{RFL-3} & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.689 [0.654,0.724]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .489 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.728 [0.691,0.760]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.707 [0.680,0.734]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.716 [0.682,0.749]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.737 [0.700,0.770]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.725 [0.696,0.751]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .019 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.697 [0.659,0.731]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .958 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.717 [0.680,0.749]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.701 [0.670,0.727]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.688 [0.653,0.721]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .257 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.802 [0.770,0.832]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .723 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.739 [0.713,0.764]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .653 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.697 [0.661,0.731]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .905 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.772 [0.738,0.804]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .019 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.732 [0.706,0.758]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .152 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.702 [0.668,0.737]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .242 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.785 [0.753,0.816]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .118 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.740 [0.713,0.766]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .596 \\
 &  &  &  &  & MAPLEZ & 0.696 [0.659,0.727]&  & 0.798 [0.765,0.827]&  & \textbf{0.743 [0.716,0.769]}&  \\
 &  &  &  &  \\
\textit{Human} & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.713 [0.699,0.725]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .129 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.714 [0.700,0.726]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.708 [0.698,0.719]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.762 [0.749,0.774]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.707 [0.694,0.720]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.731 [0.721,0.740]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.753 [0.740,0.765]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.719 [0.706,0.731]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.731 [0.721,0.741]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.676 [0.664,0.689]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.744 [0.732,0.757]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.708 [0.698,0.718]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.731 [0.719,0.744]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.744 [0.732,0.755]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.737 [0.727,0.747]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .054 \\
 &  &  &  &  & MAPLEZ & 0.705 [0.692,0.718]&  & \textbf{0.785 [0.773,0.798]}&  & \textbf{0.740 [0.731,0.750]}&  \\
 &  &  &  &  \\
All-W & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.804 [0.792,0.814]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .827 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.764 [0.750,0.775]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.778 [0.769,0.787]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.844 [0.834,0.854]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.773 [0.762,0.785]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.803 [0.795,0.812]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.831 [0.821,0.841]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.821 [0.811,0.830]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.822 [0.815,0.829]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .110 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.781 [0.770,0.791]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.808 [0.797,0.819]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.792 [0.784,0.800]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.816 [0.806,0.826]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.822 [0.812,0.832]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.818 [0.810,0.826]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.803 [0.792,0.812]&  & \textbf{0.858 [0.848,0.867]}&  & \textbf{0.827 [0.820,0.835]}&  \\
 &  &  &  &  \\
All-M & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.766 [0.742,0.789]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .671 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.667 [0.642,0.693]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.698 [0.676,0.722]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Vicuna & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.813 [0.788,0.836]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.696 [0.670,0.719]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.740 [0.719,0.762]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & - & - & - & - & - & - \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.772 [0.749,0.793]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .976 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.788 [0.765,0.807]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.767 [0.749,0.787]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Template & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.761 [0.737,0.781]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .270 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.764 [0.738,0.787]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.754 [0.735,0.774]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.773 [0.751,0.794]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .888 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.778 [0.753,0.800]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.766 [0.747,0.786]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ & 0.772 [0.749,0.794]&  & \textbf{0.846 [0.822,0.866]}&  & \textbf{0.803 [0.784,0.821]}&  \\



\bottomrule
\end{longtable}

% \pagebreak
%tab:locationfull
\begin{longtable}{lcccccrcrcr}
  \caption{Location scores for cases of MIMIC-CXR for which all labelers and ground truth agreed about the presence of an abnormality. Check \cref{tab:labels} for the meanings of symbols and abbreviations.}
  \label{tab:locationfull}
  \endfirsthead
\endhead
\toprule
Abn. & $N$ & $N^+$ & W & Labeler & Precision ($\uparrow$) & \textit{P} & Recall ($\uparrow$) & \textit{P} & F1 ($\uparrow$) & \textit{P} \\
\midrule
Atel. & 570 & 30 & 0.041 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.727 [0.375,1.000]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.267 [0.131,0.458]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.390 [0.207,0.584]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.893 [0.727,0.968]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .581 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.833 [0.654,0.943]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .630 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.862 [0.741,0.939]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .655 \\
 &  &  &  & MAPLEZ & 0.885 [0.693,0.971]&  & 0.767 [0.591,0.896]&  & 0.821 [0.696,0.913]&  \\
 &  &  &  \\
Cons. & 220 & 14 & 0.021 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .994 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.286 [0.083,0.583]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.444 [0.154,0.750]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .011 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.909 [0.554,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .494 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.714 [0.408,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .539 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.571,0.933]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .549 \\
 &  &  &  & MAPLEZ & 0.923 [0.600,1.000]&  & \textbf{0.857 [0.545,1.000]}&  & \textbf{0.889 [0.675,0.977]}&  \\
 &  &  &  \\
Edema & 470 & 15 & 0.024 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.000 [0.000,0.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.000 [0.000,0.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.000 [0.000,0.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .127 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.267 [0.077,0.571]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .112 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.421 [0.143,0.714]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .133 \\
 &  &  &  & MAPLEZ & 0.000 [0.000,0.000]&  & 0.000 [0.000,0.000]&  & 0.000 [0.000,0.000]&  \\
 &  &  &  \\
Opac. & 1830 & 300 & 0.697 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.859 [0.790,0.911]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .833 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.367 [0.312,0.421]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.514 [0.458,0.571]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.889 [0.846,0.923]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .062 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.699,0.799]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.814 [0.777,0.847]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.866 [0.823,0.899]&  & \textbf{0.880 [0.840,0.915]}&  & \textbf{0.873 [0.843,0.898]}&  \\
 &  &  &  \\
Effus. & 913 & 47 & 0.217 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.875 [0.737,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .497 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.745 [0.604,0.857]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .991 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.805 [0.693,0.884]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .639 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.933 [0.792,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .998 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.596 [0.452,0.738]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .013 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.727 [0.606,0.838]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .012 \\
 &  &  &  & MAPLEZ & 0.923 [0.800,0.979]&  & \textbf{0.766 [0.631,0.872]}&  & \textbf{0.837 [0.733,0.909]}&  \\
\midrule
All-W & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.840 [0.786,0.883]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .386 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.434 [0.387,0.479]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.558 [0.514,0.603]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.902 [0.862,0.933]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .009 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.708 [0.663,0.754]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.787 [0.751,0.825]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  & MAPLEZ & 0.859 [0.822,0.888]&  & \textbf{0.829 [0.786,0.862]}&  & \textbf{0.842 [0.812,0.867]}&  \\
 &  &  &  \\
All-M & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.692 [0.510,0.743]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .421 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.333 [0.274,0.404]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.431 [0.362,0.512]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.925 [0.719,0.959]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .036 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.632 [0.553,0.707]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .557 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.725 [0.651,0.795]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .415 \\
 &  &  &  & MAPLEZ & 0.719 [0.659,0.750]&  & \textbf{0.654 [0.593,0.702]}&  & 0.684 [0.637,0.717]&  \\



\bottomrule
\end{longtable}

\pagebreak

%tab:locationall
\begin{longtable}{lcccccrcrcr}
  \caption{Location scores for all annotated cases in the MIMIC-CXR dataset. Refer to \cref{tab:labels} for explanations of the symbols and abbreviations}
  \label{tab:locationall}
  \endfirsthead
\endhead
\toprule
Abn. & $N$ & $N^+$ & W & Labeler & Precision ($\uparrow$) & \textit{P} & Recall ($\uparrow$) & \textit{P} & F1 ($\uparrow$) & \textit{P} \\
\midrule
Atel. & 3500 & 255 & 0.196 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.942 [0.892,0.975]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .304 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.443 [0.382,0.504]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.603 [0.547,0.662]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.901 [0.849,0.938]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.608 [0.547,0.663]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.726 [0.675,0.770]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.919 [0.876,0.950]&  & \textbf{0.753 [0.698,0.806]}&  & \textbf{0.828 [0.788,0.864]}&  \\
 &  &  &  \\
Cons. & 3500 & 197 & 0.039 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.878 [0.740,0.953]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .317 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.183 [0.134,0.242]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.303 [0.229,0.378]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.848 [0.771,0.908]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .474 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.482 [0.409,0.553]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.615 [0.547,0.675]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.827 [0.760,0.886]&  & \textbf{0.584 [0.516,0.651]}&  & \textbf{0.685 [0.625,0.738]}&  \\
 &  &  &  \\
Edema & 3500 & 65 & 0.004 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .071 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.062 [0.016,0.149]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.116 [0.032,0.244]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .009 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.688 [0.516,0.839]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .839 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.338 [0.233,0.457]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .062 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.454 [0.332,0.584]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .067 \\
 &  &  &  & MAPLEZ & 0.696 [0.444,0.852]&  & 0.246 [0.147,0.371]&  & 0.364 [0.247,0.495]&  \\
 &  &  &  \\
Fract. & 6300 & 40 & 0.023 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.846 [0.654,0.959]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .056 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.550 [0.396,0.709]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.667 [0.528,0.791]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .508 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.450 [0.300,0.606]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .060 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.621 [0.457,0.756]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .053 \\
 &  &  &  & MAPLEZ & \textbf{1.000 [1.000,1.000]}&  & \textbf{0.575 [0.417,0.727]}&  & \textbf{0.730 [0.587,0.845]}&  \\
 &  &  &  \\
Opac. & 3500 & 576 & 0.460 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.931 [0.893,0.959]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.420 [0.378,0.458]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.579 [0.536,0.618]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.905 [0.873,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .016 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.726 [0.689,0.763]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.805 [0.780,0.831]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.878 [0.851,0.904]&  & \textbf{0.863 [0.833,0.889]}&  & \textbf{0.870 [0.848,0.889]}&  \\
 &  &  &  \\
Effus. & 3850 & 223 & 0.256 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.922 [0.869,0.956]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .888 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.691 [0.626,0.753]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .508 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.790 [0.738,0.829]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .500 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.900 [0.844,0.942]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .261 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.565 [0.496,0.627]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.694 [0.640,0.748]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & \textbf{0.925 [0.872,0.959]}&  & \textbf{0.722 [0.659,0.775]}&  & \textbf{0.811 [0.767,0.852]}&  \\
 &  &  &  \\
PTX & 3500 & 17 & 0.021 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.769 [0.429,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .028 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.588 [0.333,0.810]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .058 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.667 [0.444,0.857]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .030 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.933 [0.600,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.824 [0.555,0.952]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.875 [0.667,0.970]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  & MAPLEZ & 0.882 [0.632,1.000]&  & \textbf{0.882 [0.615,1.000]}&  & \textbf{0.882 [0.706,0.970]}&  \\
\midrule
All-W & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.924 [0.900,0.943]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .040 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.490 [0.463,0.518]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.629 [0.603,0.654]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.881,0.922]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .546 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.646 [0.620,0.672]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.728,0.772]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.898 [0.879,0.915]&  & \textbf{0.786 [0.760,0.808]}&  & \textbf{0.834 [0.817,0.853]}&  \\
 &  &  &  \\
All-M & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.898 [0.837,0.936]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .432 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.419 [0.374,0.462]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.532 [0.491,0.574]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.882 [0.844,0.911]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .631 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.570 [0.521,0.608]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.684 [0.646,0.717]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.875 [0.827,0.907]&  & \textbf{0.661 [0.616,0.697]}&  & \textbf{0.739 [0.702,0.770]}&  \\


\bottomrule
\end{longtable}

% \pagebreak

%tab:locationsimple
\begin{longtable}{lcccccrcrcr}
  \caption{Location scores for cases of the MIMIC-CXR dataset for which labelers and ground truth agreed about the presence of an abnormality. These scores were computed with no replacement of keywords allowed and only a  limited set of keywords frequently employed in location annotations by the Medical-Diff-VQA labeler.}
  \label{tab:locationsimple}
  \endfirsthead
\endhead
\toprule
Abn. & $N$ & $N^+$ & W & Labeler & Precision ($\uparrow$) & \textit{P} & Recall ($\uparrow$) & \textit{P} & F1 ($\uparrow$) & \textit{P} \\
\midrule
Atel. & 456 & 14 & 0.039 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.000,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.214 [0.053,0.500]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.333 [0.105,0.667]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.917 [0.539,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.786 [0.455,0.952]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.846 [0.615,0.963]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  & MAPLEZ & \textbf{0.923 [0.600,1.000]}&  & \textbf{0.857 [0.559,1.000]}&  & \textbf{0.889 [0.667,0.980]}&  \\
 &  &  &  \\
Opac. & 1464 & 179 & 0.675 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.844 [0.740,0.923]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .232 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.302 [0.240,0.372]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.444 [0.365,0.520]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.865 [0.804,0.914]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .330 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.754 [0.686,0.813]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.806 [0.756,0.850]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & \textbf{0.884 [0.832,0.930]}&  & \textbf{0.894 [0.843,0.935]}&  & \textbf{0.889 [0.849,0.919]}&  \\
 &  &  &  \\
Effus. & 664 & 23 & 0.286 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.773 [0.550,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .076 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.739 [0.500,0.890]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .470 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.756 [0.571,0.870]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .066 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.696 [0.471,0.864]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .112 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.821 [0.625,0.933]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .127 \\
 &  &  &  & MAPLEZ & 0.952 [0.758,1.000]&  & \textbf{0.870 [0.666,0.992]}&  & \textbf{0.909 [0.777,0.974]}&  \\
\midrule
All-W & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.820 [0.732,0.896]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .016 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.423 [0.349,0.493]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.529 [0.461,0.598]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.906 [0.866,0.938]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .974 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.739 [0.660,0.803]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.812 [0.758,0.858]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.905 [0.850,0.938]&  & \textbf{0.885 [0.822,0.928]}&  & \textbf{0.895 [0.854,0.925]}&  \\
 &  &  &  \\
All-M & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.789 [0.494,0.904]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.418 [0.331,0.529]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.511 [0.409,0.624]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.927 [0.819,0.962]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .925 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.745 [0.627,0.835]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.824 [0.736,0.884]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ & 0.920 [0.816,0.962]&  & \textbf{0.874 [0.775,0.938]}&  & \textbf{0.896 [0.823,0.937]}&  \\


\bottomrule
\end{longtable}


%tab:severityfull
\begin{longtable}{lcccccrcrcr}
 \caption{Scores for severity annotations in the MIMIC-CXR dataset for cases where labelers and ground truth agreed the abnormality was present. \Cref{tab:labels} contains explanations of the symbols and abbreviations.}
  \label{tab:severityfull}
  \endfirsthead
\endhead
\toprule
Abn. & $N$ & $N^+$ & W & Labeler & Precision ($\uparrow$) & \textit{P} & Recall ($\uparrow$) & \textit{P} & F1 ($\uparrow$) & \textit{P}\\
\midrule
Card. & 74 & 12 & 0.044 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.250 [0.059,0.600]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .140 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.400 [0.111,0.744]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .124 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.875 [0.476,1.000]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.583 [0.286,0.857]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.700 [0.400,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  & MAPLEZ & \textbf{1.000 [1.000,1.000]}&  & \textbf{0.583 [0.250,0.833]}&  & \textbf{0.737 [0.400,0.909]}&  \\
 &  &  &  \\
Opac. & 183 & 45 & 0.669 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.814 [0.674,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .031 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.778 [0.632,0.881]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.795 [0.675,0.872]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .153 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.821 [0.675,0.925]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.711 [0.561,0.829]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .696 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.762 [0.647,0.851]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .248 \\
 &  &  &  & MAPLEZ & 0.667 [0.522,0.778]&  & 0.756 [0.610,0.869]&  & 0.708 [0.590,0.800]&  \\
 &  &  &  \\
Effus. & 83 & 22 & 0.287 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.938 [0.657,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .261 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.682 [0.462,0.870]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.789 [0.608,0.913]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .593 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.576,0.957]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .753 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.682 [0.471,0.857]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.750 [0.565,0.876]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 \\
 &  &  &  & MAPLEZ & 0.789 [0.533,0.941]&  & \textbf{0.682 [0.459,0.857]}&  & 0.732 [0.564,0.868]&  \\
\midrule
All-W & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.858 [0.747,0.931]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.727 [0.619,0.811]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.776 [0.690,0.845]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .224 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.827 [0.718,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.697 [0.580,0.795]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .564 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.756 [0.670,0.833]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .208 \\
 &  &  &  & MAPLEZ & 0.717 [0.606,0.816]&  & 0.727 [0.618,0.821]&  & 0.716 [0.625,0.791]&  \\
 &  &  &  \\
All-M & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.917 [0.564,0.962]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .022 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.570 [0.461,0.698]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .166 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.662 [0.542,0.789]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .348 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.843 [0.692,0.925]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .746 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.659 [0.532,0.774]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .785 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.737 [0.625,0.830]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .664 \\
 &  &  &  & MAPLEZ & 0.819 [0.728,0.882]&  & \textbf{0.674 [0.541,0.785]}&  & 0.726 [0.610,0.818]&  \\


\bottomrule

\end{longtable}


%tab:severityall
\begin{longtable}{@{}lcccccrcrcr@{}}
 \caption{Severity scores on the MIMIC-CXR dataset for all cases in the dataset, including cases for which labelers and ground truth disagreed about the presence of the abnormality. The scores evaluate the presence of a severity annotation without evaluating the severity level itself. \Cref{tab:probs,tab:labels} contain the meaning of symbols and abbreviations.}
  \label{tab:severityall}
  \endfirsthead
\endhead
\toprule
Abn. & $N$ & $N^+$ & W & Labeler & Precision ($\uparrow$) & \textit{P} & Recall ($\uparrow$) & \textit{P} & F1 ($\uparrow$) & \textit{P} \\
\midrule
Atel. & 350 & 24 & 0.065 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{1.000 [1.000,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.708 [0.478,0.885]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.829 [0.667,0.930]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .031 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.773 [0.551,0.913]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .046 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.708 [0.474,0.870]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.739 [0.564,0.868]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .121 \\
 &  &  &  & MAPLEZ & 0.630 [0.423,0.792]&  & \textbf{0.708 [0.500,0.875]}&  & 0.667 [0.519,0.814]&  \\
 &  &  &  \\
Card. & 350 & 76 & 0.316 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.977 [0.882,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .143 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.566 [0.444,0.671]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.717 [0.608,0.797]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.942 [0.858,0.984]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.855 [0.765,0.923]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.897 [0.834,0.940]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .980 \\
 &  &  &  & MAPLEZ & 0.929 [0.849,0.972]&  & \textbf{0.855 [0.757,0.922]}&  & 0.890 [0.824,0.938]&  \\
 &  &  &  \\
Edema & 350 & 67 & 0.231 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.822,0.968]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .708 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.776 [0.666,0.866]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .017 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.839 [0.757,0.902]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .014 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.958 [0.857,1.000]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .020 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.687 [0.566,0.790]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .185 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.713,0.869]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .044 \\
 &  &  &  & MAPLEZ & 0.891 [0.770,0.960]&  & 0.612 [0.500,0.730]&  & 0.726 [0.624,0.810]&  \\
 &  &  &  \\
Opac. & 350 & 85 & 0.174 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.704 [0.600,0.795]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.671 [0.568,0.773]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& 1.000 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.687 [0.601,0.764]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .193 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.737 [0.630,0.834]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.659 [0.549,0.750]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .941 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.696 [0.610,0.770]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .037 \\
 &  &  &  & MAPLEZ & 0.588 [0.484,0.688]&  & \textbf{0.671 [0.557,0.767]}&  & 0.626 [0.537,0.700]&  \\
 &  &  &  \\
Effus. & 350 & 92 & 0.214 & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.932 [0.853,0.975]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .089 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.750 [0.654,0.830]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .030 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.831 [0.761,0.888]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .014 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.925 [0.822,0.979]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .054 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.533 [0.424,0.636]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .132 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.676 [0.585,0.761]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .433 \\
 &  &  &  & MAPLEZ & 0.859 [0.754,0.930]&  & 0.598 [0.489,0.694]&  & 0.705 [0.614,0.783]&  \\
\midrule
All-W & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.907 [0.872,0.932]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.681 [0.629,0.730]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .479 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.772 [0.729,0.809]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .381 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.895 [0.858,0.926]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.703 [0.655,0.750]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .958 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.782 [0.744,0.815]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .019 \\
 &  &  &  & MAPLEZ & 0.826 [0.782,0.861]&  & 0.702 [0.653,0.750]&  & 0.752 [0.717,0.789]&  \\
 &  &  &  \\
All-M & - & - & - & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.905 [0.874,0.931]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.694 [0.636,0.749]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .840 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.781 [0.739,0.821]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .024 \\
 &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.867 [0.817,0.907]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.688 [0.631,0.739]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .937 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.761 [0.716,0.804]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .006 \\
 &  &  &  & MAPLEZ & 0.779 [0.726,0.828]&  & 0.689 [0.633,0.738]&  & 0.723 [0.679,0.767]&  \\



\bottomrule

\end{longtable}

\pagebreak

%tab:humansprob
\begin{longtable}{@{}lccccccrcrcr@{}}
 \caption{Full table for the comparison of the categorical presence labeling performed by the MAPLEZ method and individual radiologists on a majority vote between 3 radiologists from phase 1 and 2 of the \textit{REFLACX} dataset (\textit{RFL-12}). Check \cref{tab:humans,tab:labels} for the meanings of symbols and abbreviations.}
  \label{tab:humansfull}
  \endfirsthead
\endhead
\toprule
Data & Abn. & $N$ & $N^+$ & W & Labeler & Precision ($\uparrow$) & \textit{P} & Recall ($\uparrow$) & \textit{P} & F1 ($\uparrow$) & \textit{P} \\
\midrule
\textit{RFL-12} & Card. & 109 & 30 & 0.10 & Rad. & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.451 [0.295,0.618]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .138 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.467 [0.311,0.643]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .406 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.459 [0.319,0.609]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .208 \\
 &  &  &  &  & MAPLEZ & \textbf{0.600 [0.407,0.771]}&  & \textbf{0.600 [0.418,0.773]}&  & \textbf{0.600 [0.433,0.733]}&  \\
 &  &  &  &  \\
\textit{RFL-12} & Cons. & 109 & 33 & 0.09 & Rad. & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.431 [0.295,0.576]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .104 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.470 [0.345,0.594]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .826 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.448 [0.332,0.564]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .630 \\
 &  &  &  &  & MAPLEZ & \textbf{0.583 [0.364,0.773]}&  & 0.424 [0.258,0.600]&  & \textbf{0.491 [0.318,0.653]}&  \\
 &  &  &  &  \\
\textit{RFL-12} & Edema & 109 & 13 & 0.03 & Rad. & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.200 [0.080,0.426]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .544 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.269 [0.125,0.409]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .186 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.219 [0.107,0.362]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .278 \\
 &  &  &  &  & MAPLEZ & \textbf{0.259 [0.118,0.455]}&  & \textbf{0.538 [0.250,0.818]}&  & \textbf{0.350 [0.176,0.558]}&  \\
 &  &  &  &  \\
\textit{RFL-12} & Opac. & 109 & 65 & 0.79 & Rad. & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.722 [0.613,0.818]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .174 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.738 [0.641,0.822]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .585 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.730 [0.656,0.801]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .254 \\
 &  &  &  &  & MAPLEZ & \textbf{0.785 [0.677,0.873]}&  & \textbf{0.785 [0.669,0.876]}&  & \textbf{0.785 [0.698,0.857]}&  \\
\midrule
All-W & - & - & - & - & Rad. & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.655 [0.588,0.713]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .031 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.675 [0.609,0.737]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .350 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.664 [0.615,0.715]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .103 \\
 &  &  &  &  & MAPLEZ & \textbf{0.734 [0.640,0.810]}&  & \textbf{0.728 [0.638,0.803]}&  & \textbf{0.729 [0.660,0.788]}&  \\
 &  &  &  &  \\
All-M & - & - & - & - & Rad. & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.451 [0.390,0.516]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .007 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.486 [0.422,0.551]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .127 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.464 [0.419,0.527]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .037 \\
 &  &  &  &  & MAPLEZ & \textbf{0.557 [0.476,0.635]}&  & \textbf{0.587 [0.487,0.680]}&  & \textbf{0.556 [0.487,0.637]}&  \\


 \bottomrule

\end{longtable}



%tab:othermodalitiesfull
\begin{longtable}{@{}llccrccc@{}}
 \caption{Categorical presence scores for the annotations from the MAPLEZ labeler for three medical imaging modalities for which the labeler did not go through a validation process. Hypermetab. thorax= Hypermetabolic abnormality in the thorax; Hypermetab. abdomen= Hypermetabolic abnormality in the abdomen; Hypermetab. pelvis= Hypermetabolic abnormality in the pelvis.}
  \label{tab:othermodalitiesfull}
  \endfirsthead
\endhead
\toprule
Data & Abn. & $N$ & $N^+$ & W & Precision ($\uparrow$) & Recall ($\uparrow$) & F1 ($\uparrow$)\\
\midrule
CT & Lung lesion & 40 & 23 & 0.264 & 0.846 [0.661,0.959] & 0.957 [0.772,1.000] & 0.898 [0.776,0.964] \\
CT & Liver lesion & 40 & 20 & 0.128 & 0.941 [0.713,1.000] & 0.800 [0.582,0.947] & 0.865 [0.702,0.955] \\
MRI & Liver lesion & 40 & 23 & 0.194 & 0.909 [0.698,1.000] & 0.870 [0.667,0.962] & 0.889 [0.750,0.962] \\
MRI & Kidney lesion & 40 & 22 & 0.174 & 0.947 [0.707,1.000] & 0.818 [0.609,0.950] & 0.878 [0.733,0.957] \\
PET & Hypermetab. thorax & 39 & 25 & 0.141 & 0.840 [0.643,0.957] & 0.840 [0.652,0.958] & 0.840 [0.681,0.923] \\
PET & Hypermetab. abdomen & 39 & 16 & 0.086 & 0.824 [0.578,0.950] & 0.875 [0.611,1.000] & 0.848 [0.641,0.957] \\
PET & Hypermetab. pelvis & 39 & 13 & 0.014 & 0.583 [0.286,0.857] & 0.538 [0.228,0.800] & 0.560 [0.300,0.778] \\
\midrule
- & Liver lesion & - & - & - & 0.922 [0.785,0.979] & 0.842 [0.703,0.934] & 0.879 [0.790,0.943] \\
CT & - & - & - & - & 0.877 [0.752,0.954] & 0.905 [0.779,0.966] & 0.887 [0.797,0.945] \\
MRI & - & - & - & - & 0.927 [0.802,0.978] & 0.845 [0.714,0.929] & 0.884 [0.789,0.941] \\
PET & - & - & - & - & 0.819 [0.688,0.911] & 0.835 [0.701,0.915] & 0.827 [0.729,0.894] \\
All-W & - & - & - & - & 0.882 [0.820,0.930] & 0.866 [0.801,0.915] & 0.871 [0.826,0.914] \\
All-M & - & - & - & - & 0.842 [0.772,0.895] & 0.814 [0.744,0.872] & 0.825 [0.772,0.876] \\

 \bottomrule

\end{longtable}

\end{landscape}

\begin{table}
 \caption{Scores of the location annotations of the MAPLEZ method after quick adaptation to other medical modalities.}
  \label{tab:othermodalitieslocationfull}
  \centering
\begin{tabular}{@{}llccrccc@{}}
\toprule
Data & Abn. & $N$ & $N^+$ & W & Precision ($\uparrow$) & Recall ($\uparrow$) & F1 ($\uparrow$) \\
\midrule
CT & Lung lesion & 200 & 61 & 0.347 & 0.821 [0.702,0.909] & 0.754 [0.629,0.845] & 0.786 [0.690,0.859] \\
CT & Liver lesion & 80 & 11 & 0.052 & 0.889 [0.400,1.000] & 0.727 [0.364,0.938] & 0.800 [0.526,0.947] \\
MRI & Liver lesion & 80 & 15 & 0.098 & 1.000 [1.000,1.000] & 0.733 [0.462,0.917] & 0.846 [0.621,0.959] \\
MRI & Kidney lesion & 80 & 34 & 0.177 & 0.958 [0.789,1.000] & 0.676 [0.500,0.812] & 0.793 [0.653,0.886] \\
CT & Pleural effusion & 80 & 12 & 0.327 & 1.000 [1.000,1.000] & 0.917 [0.604,1.000] & 0.957 [0.690,1.000] \\
\midrule
- & Liver lesion & - & - & - & 0.961 [0.809,1.000] & 0.731 [0.522,0.891] & 0.830 [0.678,0.927] \\
CT & - & - & - & - & 0.907 [0.849,0.949] & 0.825 [0.678,0.890] & 0.864 [0.783,0.910] \\
MRI & - & - & - & - & 0.973 [0.867,1.000] & 0.697 [0.541,0.817] & 0.812 [0.703,0.894] \\
All-W & - & - & - & - & 0.925 [0.880,0.959] & 0.790 [0.683,0.850] & 0.850 [0.791,0.892] \\
All-M & - & - & - & - & 0.934 [0.846,0.968] & 0.762 [0.660,0.840] & 0.836 [0.764,0.889] \\


 \bottomrule
 \end{tabular}

\end{table}


%tab:probsfull
\begin{table*}
\caption{Full table for comparing annotated probabilities of three labelers against the probability annotations provided by radiologists in phase 3 of the \textit{REFLACX} dataset. The scores represent the MAE ($\uparrow$) between probabilities. The meanings of symbols and abbreviations are presented in \cref{tab:probs,tab:labels}.}
  \label{tab:probsfull}
  \centering
\begin{tabular}{@{}lccccrcrc@{}}
\toprule
Abn. & $N$ & $N^+$ & W & VQA & \textit{P} & MAPLEZ-G & \textit{P} & MAPLEZ \\
\midrule
Card. & 506 & 171 & 0.205 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}23.3 [20.0,26.6]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .458 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}22.6 [19.3,25.6]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .467 & \textbf{22.3 [19.4,25.4]} \\
Cons. & 506 & 154 & 0.279 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}25.4 [22.4,28.7]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .151 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}24.0 [21.3,26.8]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .322 & \textbf{23.6 [21.1,26.6]} \\
Edema & 506 & 115 & 0.215 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}23.8 [20.6,26.9]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}21.6 [18.8,24.5]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \textbf{18.0 [15.6,20.5]} \\
Opac. & 506 & 342 & 0.271 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}29.9 [26.7,33.4]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{24.8 [21.8,27.9]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .934 & 24.9 [21.8,28.0] \\
PTX & 506 & 16 & 0.030 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{2.9 [1.7,4.6]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .100 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}3.8 [2.7,5.3]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .373 & 4.1 [2.9,5.6] \\
\midrule
All-W & - & - & - & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}25.2 [23.6,26.7]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}22.8 [21.4,24.3]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 & \textbf{21.9 [20.5,23.3]} \\
All-M & - & - & - & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}21 [19.7,22.3]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}19.4 [18.2,20.6]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .004 & \textbf{18.6 [17.4,19.8]} \\



 \bottomrule
   \end{tabular}
\end{table*}

%tab:humansprobfull
\begin{table*}
 \caption{Table comparing the MAE scores ($\downarrow$) of the MAPLEZ annotations and the individual radiologists assigning probabilities of presence for several types of abnormalities. They are compared with the probability that is the average of the probability assigned by three other radiologists from phases 1 and 2 of the \textit{REFLACX} dataset (\textit{RFL-12}). We applied linear interpolation to the interval boundaries presented in \cref{sec:labelereval} to calculate the necessary accepted probability interval for the MAE scores. Refer to \cref{tab:humans,tab:classifier} for abbreviations and symbols.}
  \label{tab:humansprobfull}
  \centering
\begin{tabular}{@{}llccccrc@{}}
\toprule
    Data & Abn. & $N$ & $N^+$ & W & Rad. & \textit{P} & MAPLEZ \\
\midrule
\textit{RFL-12} & Card. & 109 & 46 & 0.19 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}21.3 [16.4,26.9]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .045 & \textbf{14.3 [10.4,19.6]} \\
\textit{RFL-12} & Cons. & 109 & 54 & 0.29 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}22.4 [18.7,26.9]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 & \textbf{14.1 [10.9,18.2]} \\
\textit{RFL-12} & Edema & 109 & 37 & 0.19 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}13.4 [10.5,17.5]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .095 & \textbf{9.8 [7.0,13.2]} \\
\textit{RFL-12} & Opac. & 109 & 82 & 0.33 & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}21.6 [17.9,25.5]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .105 & \textbf{16.8 [12.9,21.1]} \\
\midrule
All-W & - & - & - & - & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}20.2 [18.5,22.0]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \textbf{14.2 [12.2,16.4]} \\
All-M & - & - & - & - & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}19.7 [17.9,21.4]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 & \textbf{13.8 [11.9,15.8]} \\





 \bottomrule
   \end{tabular}
\end{table*}


\clearpage
%tab:classifierfull
  \centering
\begin{longtable}{@{}llccrlcr@{}}
 \caption{Full table with the AUC scores ($\uparrow$) of classifiers trained with annotations from competing labelers and the ablation study performed to evaluate the impact of the proposed ways of applying the annotations extracted by the MAPLEZ labeler. In addition to the score of the classifiers for a specific abnormality of a specific dataset, we also aggregate the scores by abnormality, by dataset, and for all rows using a weighted average (``All-W") and a simple average over abnromalities (``All-M"). Refer to \cref{tab:labels,tab:classifier} for abbreviations and symbols.}
  \label{tab:classifierfull}
  \endfirsthead
\endhead
\toprule
Data & Abn. & $N$ & $N^+$ & W & Labeler & AUC & \textit{P} \\
\midrule
\textit{RFL-3} & Atel. & 506 & 156 & 0.006 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.794 [0.756,0.831]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .325 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.789 [0.748,0.825]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .173 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.784 [0.745,0.823]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .035 \\
 &  &  &  &  & LLM & \textbf{0.807 [0.766,0.842]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.798 [0.757,0.834]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .183 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.799 [0.760,0.832]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .295 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.800 [0.760,0.833]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .222 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.801 [0.761,0.839]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .669 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.792 [0.751,0.827]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .080 \\
 &  &  &  &  \\
\textit{CheXpert} & Atel. & 500 & 153 & 0.015 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.882 [0.848,0.906]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .588 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.879 [0.845,0.904]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .416 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.881 [0.851,0.906]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .388 \\
 &  &  &  &  & LLM & \textbf{0.887 [0.857,0.912]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.882 [0.849,0.907]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .297 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.843,0.899]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .029 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.875 [0.842,0.899]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .014 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.886 [0.858,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .838 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.873 [0.842,0.898]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .015 \\
 &  &  &  &  \\
\textit{RFL-3} & Card. & 506 & 171 & 0.012 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.817 [0.779,0.852]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .012 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.870 [0.836,0.896]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .956 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.858 [0.825,0.889]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .033 \\
 &  &  &  &  & LLM & 0.871 [0.838,0.898]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.869 [0.836,0.895]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .694 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.871 [0.838,0.897]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .913 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.871 [0.839,0.897]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .993 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.872 [0.840,0.899]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .916 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.852 [0.816,0.879]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .146 \\
 &  &  &  &  \\
\textit{CheXpert} & Card. & 500 & 151 & 0.019 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.841,0.901]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .024 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.873,0.925]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .793 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.893 [0.865,0.917]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .033 \\
 &  &  &  &  & LLM & 0.907 [0.878,0.930]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.913 [0.886,0.934]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .129 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.917 [0.890,0.936]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .020 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.909 [0.881,0.931]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .797 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.914 [0.890,0.935]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .139 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.893 [0.863,0.917]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .168 \\
 &  &  &  &  \\
\textit{RFL-3} & Cons. & 506 & 154 & 0.006 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.796 [0.758,0.832]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .862 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.735 [0.693,0.777]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.780 [0.739,0.817]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .689 \\
 &  &  &  &  & LLM & 0.790 [0.750,0.829]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.778 [0.740,0.816]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .068 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.786 [0.745,0.825]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .551 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.789 [0.746,0.827]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .928 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.798 [0.756,0.832]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .307 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.763 [0.720,0.800]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .010 \\
 &  &  &  &  \\
\textit{CheXpert} & Cons. & 500 & 29 & 0.002 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.806 [0.738,0.866]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .934 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.763 [0.672,0.832]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .127 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.832 [0.761,0.884]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .704 \\
 &  &  &  &  & LLM & 0.813 [0.747,0.873]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.817 [0.748,0.878]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .621 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.805 [0.732,0.865]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .554 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.817 [0.741,0.871]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .642 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.832 [0.753,0.885]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .043 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.792 [0.718,0.850]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .301 \\
 &  &  &  &  \\
\textit{PNA} & Cons. & 7186 & 2589 & 0.117 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.795 [0.785,0.804]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.783 [0.774,0.793]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.799 [0.789,0.808]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & LLM & 0.842 [0.832,0.850]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.834 [0.825,0.843]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.834 [0.825,0.843]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.840 [0.830,0.848]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .125 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.845 [0.837,0.854]}\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.821 [0.811,0.830]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  \\
\textit{RFL-3} & Edema & 506 & 115 & 0.013 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.874,0.926]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .044 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.906 [0.878,0.929]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .029 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.905 [0.877,0.927]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .068 \\
 &  &  &  &  & LLM & 0.881 [0.845,0.908]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.855,0.916]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .075 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.883 [0.846,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .890 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.883 [0.849,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .714 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.842,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .703 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.845,0.907]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .743 \\
 &  &  &  &  \\
\textit{CheXpert} & Edema & 500 & 78 & 0.016 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.869,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .279 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.909 [0.875,0.932]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .614 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.913 [0.884,0.938]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .887 \\
 &  &  &  &  & LLM & 0.914 [0.879,0.938]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.910 [0.876,0.934]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .225 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.880,0.937]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .719 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.913 [0.880,0.937]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .734 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.917 [0.881,0.939]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .831 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.908 [0.876,0.932]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .423 \\
 &  &  &  &  \\
\textit{RFL-3} & Opac. & 506 & 342 & 0.005 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.767 [0.717,0.809]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .080 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.798 [0.749,0.836]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .147 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.742 [0.692,0.788]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 \\
 &  &  &  &  & LLM & 0.822 [0.778,0.863]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.807 [0.759,0.844]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .053 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.823 [0.777,0.859]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .983 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.808 [0.767,0.849]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .025 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.822 [0.779,0.858]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .966 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.806 [0.759,0.845]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .206 \\
 &  &  &  &  \\
\textit{CheXpert} & Opac. & 500 & 264 & 0.029 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.889 [0.858,0.914]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.932 [0.909,0.950]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .084 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.849,0.906]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & LLM & \textbf{0.947 [0.927,0.962]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.936 [0.917,0.953]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .015 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.944 [0.923,0.958]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .608 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.939 [0.919,0.955]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .048 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.947 [0.927,0.961]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .864 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.935 [0.914,0.952]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .052 \\
 &  &  &  &  \\
\textit{RFL-3} & Effus. & 506 & 208 & 0.014 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.844,0.905]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .210 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.873 [0.838,0.900]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .040 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.888 [0.858,0.914]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .666 \\
 &  &  &  &  & LLM & 0.886 [0.852,0.912]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.887 [0.855,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .678 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.887 [0.856,0.914]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .759 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.887 [0.853,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .791 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.887 [0.853,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .848 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.883 [0.851,0.910]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .647 \\
 &  &  &  &  \\
\textit{CheXpert} & Effus. & 500 & 104 & 0.038 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.944 [0.920,0.960]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .278 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.944 [0.920,0.960]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .317 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.947 [0.923,0.964]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .499 \\
 &  &  &  &  & LLM & 0.950 [0.928,0.966]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.948 [0.926,0.965]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .610 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.954 [0.935,0.967]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .413 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.953 [0.933,0.968]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .255 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.947 [0.924,0.963]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .414 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.946 [0.924,0.961]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .484 \\
 &  &  &  &  \\
\textit{RFL-3} & PTX & 506 & 16 & 0.001 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.833 [0.711,0.921]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .292 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.857 [0.729,0.931]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .531 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.876 [0.776,0.941]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .768 \\
 &  &  &  &  & LLM & \textbf{0.887 [0.744,0.956]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.880 [0.744,0.954]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .497 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.880 [0.759,0.951]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .850 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.875 [0.725,0.951]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .324 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.870 [0.683,0.948]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .046 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.868 [0.710,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .654 \\
 &  &  &  &  \\
\textit{PTX} & PTX & 24709 & 2912 & 0.708 & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.920 [0.915,0.925]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.927 [0.922,0.931]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.937 [0.933,0.940]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .029 \\
 &  &  &  &  & LLM & \textbf{0.940 [0.936,0.944]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.934 [0.929,0.938]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.937 [0.933,0.941]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.935 [0.931,0.939]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.933 [0.929,0.937]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.936 [0.932,0.939]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
\midrule
- & Atel. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.855 [0.841,0.867]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .342 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.851 [0.836,0.865]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .175 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.851 [0.836,0.865]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .049 \\
 &  &  &  &  & LLM & \textbf{0.862 [0.848,0.875]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.856 [0.840,0.869]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .119 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.851 [0.837,0.864]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .019 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.851 [0.836,0.864]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .007 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.860 [0.847,0.872]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .682 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.848 [0.832,0.861]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .007 \\
 &  &  &  &  \\
- & Card. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.852 [0.838,0.866]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.890 [0.878,0.901]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .820 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.880 [0.867,0.891]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & LLM & 0.894 [0.882,0.904]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.897 [0.885,0.908]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .316 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.899 [0.888,0.909]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .135 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.895 [0.883,0.905]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .761 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.898 [0.887,0.908]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .211 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.878 [0.865,0.890]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .049 \\
 &  &  &  &  \\
- & Cons. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.795 [0.789,0.801]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.781 [0.775,0.787]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.798 [0.792,0.804]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & LLM & 0.839 [0.834,0.844]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.831 [0.826,0.836]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.831 [0.826,0.837]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.837 [0.832,0.842]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .128 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.843 [0.838,0.848]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.817 [0.812,0.823]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  \\
- & Edema & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.902 [0.889,0.913]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .680 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.908 [0.896,0.918]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .289 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.909 [0.898,0.920]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .229 \\
 &  &  &  &  & LLM & 0.899 [0.885,0.911]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.900 [0.887,0.912]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .629 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.899 [0.885,0.909]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .926 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.899 [0.885,0.911]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .944 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.899 [0.885,0.910]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .989 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.894 [0.880,0.906]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .406 \\
 &  &  &  &  \\
- & Opac. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.870 [0.855,0.883]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.900,0.922]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .031 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.858 [0.841,0.872]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & LLM & \textbf{0.928 [0.918,0.937]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.917 [0.905,0.926]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.926 [0.915,0.934]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .661 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.919 [0.908,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .015 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.928 [0.917,0.936]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .875 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.916 [0.903,0.926]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .013 \\
 &  &  &  &  \\
- & Effus. & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.927 [0.916,0.936]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .140 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.925 [0.915,0.934]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .078 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.931 [0.921,0.940]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .660 \\
 &  &  &  &  & LLM & 0.933 [0.923,0.942]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.932 [0.922,0.940]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .697 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.936 [0.927,0.944]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .377 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.936 [0.926,0.944]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .250 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.931 [0.921,0.940]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .491 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.930 [0.920,0.939]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .441 \\
 &  &  &  &  \\
- & PTX & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.920 [0.917,0.923]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.927 [0.924,0.929]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.937 [0.934,0.939]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .034 \\
 &  &  &  &  & LLM & \textbf{0.940 [0.938,0.943]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.934 [0.931,0.936]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.937 [0.935,0.939]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.935 [0.932,0.938]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.933 [0.930,0.936]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.935 [0.933,0.938]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  \\
\textit{RFL-3} & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.842 [0.834,0.850]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .035 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.850 [0.842,0.857]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .165 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.850 [0.842,0.858]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .176 \\
 &  &  &  &  & LLM & \textbf{0.857 [0.849,0.865]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.856 [0.848,0.864]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .339 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.857 [0.848,0.865]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .767 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.856 [0.847,0.863]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .429 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.857 [0.849,0.865]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .856 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.846 [0.837,0.854]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .008 \\
 &  &  &  &  \\
\textit{CheXpert} & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.903 [0.896,0.910]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.918 [0.912,0.925]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .058 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.907 [0.899,0.913]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & LLM & 0.928 [0.922,0.933]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.924 [0.917,0.929]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .063 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.927 [0.922,0.933]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .968 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.925 [0.919,0.931]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .236 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.928 [0.922,0.934]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .797 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.918 [0.912,0.924]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .003 \\
 &  &  &  &  \\
All-W & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.899 [0.897,0.902]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.905 [0.902,0.907]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.912 [0.910,0.914]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & LLM & \textbf{0.923 [0.921,0.924]}&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.916 [0.914,0.919]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.919 [0.917,0.921]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.918 [0.916,0.920]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.918 [0.916,0.920]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.915 [0.913,0.917]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  \\
All-M & - & - & - & - & CheXpert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.853 [0.846,0.860]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & VQA & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.858 [0.851,0.863]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\
 &  &  &  &  & CheXbert & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.861 [0.855,0.866]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .002 \\
 &  &  &  &  & LLM & 0.876 [0.870,0.882]&  \\
 &  &  &  &  & $\lambda_{loc}=0$ & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.872 [0.865,0.878]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}& .005 \\
 &  &  &  &  & Cat. Labels & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.874 [0.867,0.879]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .390 \\
 &  &  &  &  & Use ``Stable" & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.873 [0.866,0.879]\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{\scriptscriptstyle{*}}\)}& .026 \\
 &  &  &  &  & MAPLEZ-G & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}\textbf{0.877 [0.870,0.883]}\makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][l]{\(^{ns}\)}& .869 \\
 &  &  &  &  & All Changes & \makebox[\widthof{\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)}][c]{}0.863 [0.856,0.869]\(^{\scriptscriptstyle{*}\scriptscriptstyle{*}\scriptscriptstyle{*}}\)& \textless .001 \\

\bottomrule
\end{longtable}

\twocolumn
